Obtaining Causal Information by Merging Datasets with MAXENT

The investigation of the question "which treatment has a causal effect on a target variable?" is of particular relevance in a large number of scientific disciplines. This challenging task becomes even more difficult if not all treatment variables were or even cannot be observed jointly with the target variable. Another similarly important and challenging task is to quantify the causal influence of a treatment on a target in the presence of confounders. In this paper, we discuss how causal knowledge can be obtained without having observed all variables jointly, but by merging the statistical information from different datasets. We show how the maximum entropy principle can be used to identify edges among random variables when assuming causal sufficiency and an extended version of faithfulness, and when only subsets of the variables have been observed jointly.

==> confounder_figure.tex <==
%!TEX root=merging_datasets_paper.tex

\begin{tikzpicture}
\node[obs] (Z) {$\bZ$};
\node[below=1cm of Z] (dots) {};
\node[obs,left=.5cm of dots] (X1) {$X_i$};
\node[obs,right=.5cm of dots] (XN) {$X_j$};

\edge{Z}{X1,XN};
\edge{X1}{XN};

\end{tikzpicture}

==> graph_ex_a.tex <==
%!TEX root = merging_datasets_paper.tex

\begin{tikzpicture}
\node[latent] (U) {$U_1$};
\node[obs,below=1cm of U] (X1) {$X_1$};
\node[obs,right=.5cm of X1] (X2) {$X_2$};
\node[obs,right=.5cm of X2] (X3) {$X_3$};
\node[obs,right=.5cm of X3] (X4) {$X_4$};
\node[obs,right=.5cm of X4] (X5) {$X_5$};
\node[latent,above=1cm of X4] (V) {$U_2$};
\node[obs,below=1cm of X3] (X0) {$X_0$};

\edge{U}{X1,X2};
\edge{V}{X3,X4};
\edge[dashed]{X1}{X0};
\edge[dashed]{X2}{X0};
\edge[dashed]{X3}{X0};
\edge[dashed]{X4}{X0};
\edge[dashed]{X5}{X0};

\end{tikzpicture}


==> graph_ex_a_example.tex <==
%!TEX root = merging_datasets_paper.tex

\begin{tikzpicture}
\node[latent] (U) {$U_1$};
\node[obs,below=1cm of U] (X1) {$X_1$};
\node[obs,right=.5cm of X1] (X2) {$X_2$};
\node[obs,right=.5cm of X2] (X3) {$X_3$};
\node[obs,right=.5cm of X3] (X4) {$X_4$};
\node[obs,right=.5cm of X4] (X5) {$X_5$};
\node[latent,above=1cm of X4] (V) {$U_2$};
\node[obs,below=1cm of X3] (X0) {$X_0$};

\edge{U}{X1,X2};
\edge{V}{X3,X4};
\edge[]{X1}{X0};
\edge[]{X2}{X0};
\edge[]{X3}{X0};
\edge[]{X5}{X0};

\end{tikzpicture}


==> graph_ex_b.tex <==
%!TEX root = merging_datasets_paper.tex

\begin{tikzpicture}
\node[latent] (U1) {$U_1$};
\node[latent,right=.5cm of U1] (U2) {$U_2$};
\node[latent,right=.5cm of U2] (U3) {$U_3$};
\node[latent,right=.5cm of U3] (U4) {$U_4$};
\node[latent,right=.5cm of U4] (U5) {$U_5$};
\node[obs,below=1cm of U1] (X1) {$X_1$};
\node[obs,below=1cm of U2] (X2) {$X_2$};
\node[obs,below=1cm of U3] (X3) {$X_3$};
\node[obs,below=1cm of U4] (X4) {$X_4$};
\node[obs,below=1cm of U5] (X5) {$X_5$};
\node[obs,below=1cm of X3] (X0) {$X_0$};

\edge{U1}{X1, X2, X3};
\edge{U2}{X2, X3, X4};
\edge{U3}{X3, X4, X5};
\edge{U4}{X4, X5, X1};
\edge{U5}{X5, X1, X2};
\edge[dashed]{X1}{X0};
\edge[dashed]{X2}{X0};
\edge[dashed]{X3}{X0};
\edge[dashed]{X4}{X0};
\edge[dashed]{X5}{X0};

\end{tikzpicture}

==> graph_ex_b_example.tex <==
%!TEX root = merging_datasets_paper.tex

\begin{tikzpicture}
\node[latent] (U1) {$U_1$};
\node[latent,right=.5cm of U1] (U2) {$U_2$};
\node[latent,right=.5cm of U2] (U3) {$U_3$};
\node[latent,right=.5cm of U3] (U4) {$U_4$};
\node[latent,right=.5cm of U4] (U5) {$U_5$};
\node[obs,below=1cm of U1] (X1) {$X_1$};
\node[obs,below=1cm of U2] (X2) {$X_2$};
\node[obs,below=1cm of U3] (X3) {$X_3$};
\node[obs,below=1cm of U4] (X4) {$X_4$};
\node[obs,below=1cm of U5] (X5) {$X_5$};
\node[obs,below=1cm of X3] (X0) {$X_0$};

\edge{U1}{X1, X2, X3};
\edge{U2}{X2, X3, X4};
\edge{U3}{X3, X4, X5};
\edge{U4}{X4, X5, X1};
\edge{U5}{X5, X1, X2};
\edge[]{X2}{X0};
\edge[]{X3}{X0};
\edge[]{X4}{X0};
\edge[]{X5}{X0};

\end{tikzpicture}

==> graph_ex_c.tex <==
%!TEX root = merging_datasets_paper.tex

\begin{tikzpicture}
\node[latent] (U) {$U_1$};
\node[obs,below=1cm of U] (X3) {$X_3$};
\node[obs,right=.5cm of X3] (X5) {$X_5$};
\node[obs,left=.5cm of X3] (X1) {$X_1$};
\node[obs,left=.5cm of X1] (X2) {$X_2$};
\node[obs,right=.5cm of X5] (X4) {$X_4$};
\node[obs,below=1cm of X3] (X0) {$X_0$};

\edge{U}{X1, X2, X3, X4, X5};
\edge{X1}{X2, X3};
\edge{X5}{X3, X4};
\edge[dashed]{X1}{X0};
\edge[dashed]{X2}{X0};
\edge[dashed]{X3}{X0};
\edge[dashed]{X4}{X0};
\edge[dashed]{X5}{X0};

\end{tikzpicture}

==> graph_ex_c_example.tex <==
%!TEX root = merging_datasets_paper.tex

\begin{tikzpicture}
\node[latent] (U) {$U_1$};
\node[obs,below=1cm of U] (X3) {$X_3$};
\node[obs,right=.5cm of X3] (X4) {$X_4$};
\node[obs,left=.5cm of X3] (X2) {$X_2$};
\node[obs,left=.5cm of X2] (X1) {$X_1$};
\node[obs,right=.5cm of X4] (X5) {$X_5$};
\node[obs,below=1cm of X3] (X0) {$X_0$};

\edge{U}{X1, X2, X3, X4, X5};
\edge{X1}{X2, X3};
\edge{X5}{X3, X4};
\edge[]{X5}{X0};

\end{tikzpicture}
